Cheat-Penalised Quantum Weak Coin-Flipping

Coin-flipping is a fundamental task in two-party cryptography where two remote mistrustful parties wish to generate a shared uniformly random bit. While quantum protocols promising near-perfect security exist for weak coin-flipping -- when the parties want opposing outcomes -- it has been shown that they must be inefficient in terms of their round complexity, and it is an open question of how space efficient they can be. In this work, we consider a variant called cheat-penalised weak coin-flipping in which if a party gets caught cheating, they lose $\Lambda$ points (compared to $0$ in the standard definition). We find that already for a small cheating penalty, the landscape of coin-flipping changes dramatically. For example, with $\Lambda=0.01$, we exhibit a protocol where neither Alice nor Bob can bias the result in their favour beyond $1/2 + 10^{-8}$, which uses $24$ qubits and $10^{16}$ rounds of communication (provably $10^{7}$ times better than any weak coin-flipping protocol with matching security). For the same space requirements, we demonstrate how one can choose between lowering how much a malicious party can bias the result (down to $1/2 + 10^{-10}$) and reducing the rounds of communication (down to $25,180$), depending on what is preferred. To find these protocols, we make two technical contributions. First, we extend the point game-protocol correspondence introduced by Kitaev and Mochon, to incorporate: (i) approximate point games, (ii) the cheat-penalised setting, and (iii) round and space complexity. Second, we give the first (to the best of our knowledge) numerical algorithm for constructing (approximate) point games that correspond to high security and low complexity. Our results open up the possibility of having secure and practical quantum protocols for multiparty computation.

==> LambdaPoint01_TIPG.tex <==
%
%
\begin{tikzpicture}
\begin{axis}[
    axis lines=middle,
    xlabel={$x$},
    ylabel={$y$},
    xtick={0.005, 0.007, 0.01, 0.0125, 0.015000000000005, 0.0175, 0.02, 0.023},
    ytick={0.005, 0.007, 0.01, 0.0125, 0.015000000000005, 0.0175, 0.02, 0.023},
    xticklabels={0.005, 0.007, 0.01, 0.125, 0.51, 0.75, 1.01, 1.02},
    yticklabels={0.005, 0.007, 0.01, 0.125, 0.51, 0.75, 1.01, 1.02},
    scaled ticks=false,
    grid=none,
    xmin=0, xmax=0.025,
    ymin=0, ymax=0.025,
    ticklabel style={font=\small},
    axis line style={->},
    width=12cm,
    height=12cm
]

%
%

%

\pgfmathsetmacro{\scale}{25} %

%
\addplot[mark=*, mark size=\scale*abs(8.32667e-18), blue, fill=blue] coordinates {(0.005,0.005)};
\addplot[mark=*, mark size=\scale*abs(-0.012549), draw=blue, fill=white] coordinates {(0.007,0.005)};
\addplot[mark=*, mark size=\scale*abs(0.000867), draw=blue, fill=white] coordinates {(0.01,0.005)};
\addplot[mark=*, mark size=\scale*abs(0.002990), blue, fill=blue] coordinates {(0.0125,0.005)};
\addplot[mark=*, mark size=\scale*abs(-0.005655), blue, fill=blue] coordinates {(0.015000000000005,0.005)};
\addplot[mark=*, mark size=\scale*abs(0.000098), draw=blue, fill=white] coordinates {(0.0175,0.005)};
\addplot[mark=*, mark size=\scale*abs(0.001934), blue, fill=blue] coordinates {(0.02,0.005)};
\addplot[mark=*, mark size=\scale*abs(0.002993), draw=blue, fill=white] coordinates {(0.023,0.005)};

%
\addplot[mark=*, mark size=\scale*abs(0.012549), blue, fill=blue] coordinates {(0.005,0.007)};
\addplot[mark=*, mark size=\scale*abs(6.93889e-18), blue, fill=blue] coordinates {(0.007,0.007)};
\addplot[mark=*, mark size=\scale*abs(-0.027156), blue, fill=blue] coordinates {(0.01,0.007)};
\addplot[mark=*, mark size=\scale*abs(-0.021163), draw=blue, fill=white] coordinates {(0.0125,0.007)};
\addplot[mark=*, mark size=\scale*abs(0.007004), draw=blue, fill=white] coordinates {(0.015000000000005,0.007)};
\addplot[mark=*, mark size=\scale*abs(0.005266), blue, fill=blue] coordinates {(0.0175,0.007)};
\addplot[mark=*, mark size=\scale*abs(0.025788), blue, fill=blue] coordinates {(0.02,0.007)};
\addplot[mark=*, mark size=\scale*abs(-0.007110), draw=blue, fill=white] coordinates {(0.023,0.007)};

%
\addplot[mark=*, mark size=\scale*abs(-0.000867), blue, fill=blue] coordinates {(0.005,0.01)};
\addplot[mark=*, mark size=\scale*abs(0.027156), draw=blue, fill=white] coordinates {(0.007,0.01)};
\addplot[mark=*, mark size=\scale*abs(2.77556e-18), blue, fill=blue] coordinates {(0.01,0.01)};
\addplot[mark=*, mark size=\scale*abs(-0.035587), draw=blue, fill=white] coordinates {(0.0125,0.01)};
\addplot[mark=*, mark size=\scale*abs(-0.014383), blue, fill=blue] coordinates {(0.015000000000005,0.01)};
\addplot[mark=*, mark size=\scale*abs(-0.147784), draw=blue, fill=white] coordinates {(0.0175,0.01)};
\addplot[mark=*, mark size=\scale*abs(-0.25), draw=blue, fill=white] coordinates {(0.02,0.01)};
\addplot[mark=*, mark size=\scale*abs(-0.028092), draw=blue, fill=white] coordinates {(0.023,0.01)};

%
\addplot[mark=*, mark size=\scale*abs(-0.002990), draw=blue, fill=white] coordinates {(0.005,0.0125)};
\addplot[mark=*, mark size=\scale*abs(0.021163), blue, fill=blue] coordinates {(0.007,0.0125)};
\addplot[mark=*, mark size=\scale*abs(0.035587), blue, fill=blue] coordinates {(0.01,0.0125)};
\addplot[mark=*, mark size=\scale*abs(2.77556e-18), blue, fill=blue] coordinates {(0.0125,0.0125)};
\addplot[mark=*, mark size=\scale*abs(-0.196252), draw=blue, fill=white] coordinates {(0.015000000000005,0.0125)};
\addplot[mark=*, mark size=\scale*abs(0.006301), blue, fill=blue] coordinates {(0.0175,0.0125)};
\addplot[mark=*, mark size=\scale*abs(0.165097), blue, fill=blue] coordinates {(0.02,0.0125)};
\addplot[mark=*, mark size=\scale*abs(-0.031862), draw=blue, fill=white] coordinates {(0.023,0.0125)};

%
\addplot[mark=*, mark size=\scale*abs(0.005655), draw=blue, fill=white] coordinates {(0.005,0.015000000000005)};
\addplot[mark=*, mark size=\scale*abs(-0.007004), blue, fill=blue] coordinates {(0.007,0.015000000000005)};
\addplot[mark=*, mark size=\scale*abs(0.014383), draw=blue, fill=white] coordinates {(0.01,0.015000000000005)};
\addplot[mark=*, mark size=\scale*abs(0.196252), blue, fill=blue] coordinates {(0.0125,0.015000000000005)};
\addplot[mark=*, mark size=\scale*abs(0.5), blue, fill=blue] coordinates {(0.015000000000005,0.015000000000005)};
\addplot[mark=*, mark size=\scale*abs(0.227074), blue, fill=blue] coordinates {(0.0175,0.015000000000005)};
\addplot[mark=*, mark size=\scale*abs(0.092193), blue, fill=blue] coordinates {(0.02,0.015000000000005)};
\addplot[mark=*, mark size=\scale*abs(-0.028695), draw=blue, fill=white] coordinates {(0.023,0.015000000000005)};

%
\addplot[mark=*, mark size=\scale*abs(-0.000098), blue, fill=blue] coordinates {(0.005,0.0175)};
\addplot[mark=*, mark size=\scale*abs(-0.005266), draw=blue, fill=white] coordinates {(0.007,0.0175)};
\addplot[mark=*, mark size=\scale*abs(0.147784), blue, fill=blue] coordinates {(0.01,0.175)};
\addplot[mark=*, mark size=\scale*abs(-0.006301), draw=blue, fill=white] coordinates {(0.0125,0.0175)};
\addplot[mark=*, mark size=\scale*abs(-0.227074), draw=blue, fill=white] coordinates {(0.015000000000005,0.0175)};
\addplot[mark=*, mark size=\scale*abs(4.16334e-18), blue, fill=blue] coordinates {(0.0175,0.0175)};
\addplot[mark=*, mark size=\scale*abs(0.077654), blue, fill=blue] coordinates {(0.02,0.0175)};
\addplot[mark=*, mark size=\scale*abs(0.016646), blue, fill=blue] coordinates {(0.023,0.0175)};

%
\addplot[mark=*, mark size=\scale*abs(-0.001934), draw=blue, fill=white] coordinates {(0.005,0.02)};
\addplot[mark=*, mark size=\scale*abs(-0.025788), draw=blue, fill=white] coordinates {(0.007,0.02)};
\addplot[mark=*, mark size=\scale*abs(-0.25), draw=blue, fill=white] coordinates {(0.01,0.02)};
\addplot[mark=*, mark size=\scale*abs(-0.165097), draw=blue, fill=white] coordinates {(0.0125,0.02)};
\addplot[mark=*, mark size=\scale*abs(-0.092193), draw=blue, fill=white] coordinates {(0.015000000000005,0.02)};
\addplot[mark=*, mark size=\scale*abs(-0.077654), draw=blue, fill=white] coordinates {(0.0175,0.02)};
\addplot[mark=*, mark size=\scale*abs(3.98986e-18), blue, fill=blue] coordinates {(0.02,0.02)};
\addplot[mark=*, mark size=\scale*abs(0.064828), blue, fill=blue] coordinates {(0.023,0.02)};

%
\addplot[mark=*, mark size=\scale*abs(-0.002993), blue, fill=blue] coordinates {(0.005,0.023)};
\addplot[mark=*, mark size=\scale*abs( 0.007110), blue, fill=blue] coordinates {(0.007,0.023)};
\addplot[mark=*, mark size=\scale*abs(0.028092), blue, fill=blue] coordinates {(0.01,0.023)};
\addplot[mark=*, mark size=\scale*abs(0.031862), blue, fill=blue] coordinates {(0.0125,0.023)};
\addplot[mark=*, mark size=\scale*abs(0.028695), blue, fill=blue] coordinates {(0.015000000000005,0.023)};
\addplot[mark=*, mark size=\scale*abs(-0.016646), draw=blue, fill=white] coordinates {(0.0175,0.023)};
\addplot[mark=*, mark size=\scale*abs( -0.064828 ), draw=blue, fill=white] coordinates {(0.02,0.023)};
\addplot[mark=*, mark size=\scale*abs(8.67362e-18), blue, fill=blue] coordinates {(0.023,0.023)};
\end{axis}
\end{tikzpicture}
%
%
%

